Input-output analysis of stochastic base flow uncertainty

We adopt an input-output approach to analyze the effect of persistent white-in-time structured stochastic base flow perturbations on the mean-square properties of the linearized Navier-Stokes equations. Such base flow variations enter the linearized dynamics as multiplicative sources of uncertainty that can alter the stability of the linearized dynamics and their receptivity to exogenous excitations. Our approach does not rely on costly stochastic simulations or adjoint-based sensitivity analysis. We provide verifiable conditions for mean-square stability and study the frequency response of the flow subject to additive and multiplicative sources of uncertainty using the solution to the generalized Lyapunov equation. For small-amplitude base flow perturbations, we bypass the need to solve large generalized Lyapunov equations by adopting a perturbation analysis. We use our framework to study the destabilizing effects of stochastic base flow variations in transitional parallel flows, and the reliability of numerically estimated mean velocity profiles in turbulent channel flows. We uncover the Reynolds number scaling of critically destabilizing perturbation variances and demonstrate how the wall-normal shape of base flow modulations can influence the amplification of various length scales. Furthermore, we explain the robust amplification of streamwise streaks in the presence of streamwise base flow variations by analyzing the dynamical structure of the governing equations as well as the Reynolds number dependence of the energy spectrum.

==> Fig3.tex <==
%_______________________________________________________________________________
%
%   tikz figure for block-diagrams in presentations and papers:
%
%   Armin Zare, 16 May 2016
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%

%_______________________________________________________________
%
%     Tikz_common_styles
%
%     TikZ styles for drawing block diagrams.
%
%      Roy Smith,  15 July 2014
%
%_______________________________________________________________
\typeout{Reading Tikz styles:  Tikz_common_styles}
%
%   Block diagram styles
\tikzstyle{block} = [draw,rectangle,thick,minimum height=2em,minimum width=1.0cm,
                                top color=blue!10, bottom color=blue!10]%
\tikzstyle{sum} = [draw,circle,inner sep=0mm,minimum size=2mm]%
\tikzstyle{connector} = [->,thick]%
\tikzstyle{line} = [thick]%
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]%
\tikzstyle{guide} = []%
%
%   colours for various blocks
\tikzstyle{deltablock} = [block, top color=red!10, bottom color=red!10]%
\tikzstyle{controlblock} = [block, top color=green!10, bottom color=green!10]%
\tikzstyle{weightblock} = [block, top color=orange!10, bottom color=orange!10]%
\tikzstyle{clpblock} = [block, top color=cyan!10, bottom color=cyan!10]%
%
%  styles for dimming block components.
\tikzstyle{block_dim} = [draw,rectangle,thick,minimum height=2em,minimum width=2em,
                                color=black!15]%
\tikzstyle{sum_dim} = [draw,circle,inner sep=0mm,minimum size=2mm,color=black!15]%
\tikzstyle{connector_dim} = [->,thick,color=black!15]%
%
%    Graph styles
\tikzstyle{smalllabel} = [font=\footnotesize]%
\tikzstyle{axiswidth}=[semithick]%
\tikzstyle{axiscolor}=[color=black!50]%
\tikzstyle{help lines} =[color=blue!40,very thin]%
\tikzstyle{axes} = [axiswidth,axiscolor,<->,smalllabel]%
\tikzstyle{axis} = [axiswidth,axiscolor,->,smalllabel]%
\tikzstyle{tickmark} = [thin,smalllabel]%
\tikzstyle{plain_axes} = [axiswidth,smalllabel]%
\tikzstyle{w_axes} = [axiswidth,->,smalllabel]%
\tikzstyle{m_axes} = [axiswidth,smalllabel]%
\tikzstyle{dataplot} = [thick]%
%
%_______________________________________________________________

%
\large

\noindent
\begin{tikzpicture}[scale=.8, auto, >=stealth']
    
     \node[block, minimum height = 1.cm, top color=RoyalBlue!15, bottom color=RoyalBlue!15] (sys1) {\;\LARGE${\cal{M}}$\,};
     
     \node[block, minimum height = 2.0cm, top color=red!10, bottom color=red!10] (sys2) at ($(sys1.south) - (0cm,1.8cm)$) {$\,{\alpha} \begin{bmatrix}\\[-.25cm] \;\mrd \tilde{\gamma}_{u} I &\\[.1cm]&\,\mrd \tilde{\gamma}_{w} I\; \;\\[.05cm]\end{bmatrix}$};
                          
     \node[] (R1) at ($(sys1.east) + (2.6cm,-0.3cm)$){};
     
%      \node[] (R2) at ($(sys1.west) - (3.6cm,0.7cm)$){};
%      
%      \node[] (R3) at ($(sys1.east) + (3.6cm,-0.7cm)$){};
     
    % now link the nodes
    
    \draw [connector] ($(sys1.west) + (-2.4cm,.3cm)$) -- node [midway, above] {$\mrd \tilde{\bf f}$} ($(sys1.west) + (0cm,.3cm)$);
                    	
%    \draw [line] (sys1.east) -- (R1);
    
    \draw [line] (sys2.west) -|  ($(sys1.west) + (-2.4cm,-.3cm)$);
    
    \draw [connector] ($(sys1.west) + (-2.4cm,-.3cm)$) -- node [midway, below] {$\mrd \tilde{\br}$} ($(sys1.west) + (0cm,-.3cm)$);
    
    \draw [connector] ($(sys1.east) + (0cm,.3cm)$) -- node [midway, above] {$\bv$} ($(sys1.east) + (2.5cm,.3cm)$);
    
    \draw [line] ($(sys1.east) + (0cm,-.3cm)$) -- node[midway, below] {$\bz$} (R1.west);
    
    \draw [connector] (R1.west) |- (sys2.east);
    
%    \draw [dashed] (R2) -- (R3);
                                       
\end{tikzpicture}
%_______________________________________________________________________________

